$\tau \to \pi K \nu$ Decay and $\pi K$ Scattering

Using chiral low energy theorems and elastic unitarity assumption, the $\tau\to\pi K \nu $ decay is investigated. The vector and scalar $\pi K$ form factors are calculated. It is found that the $\pi K$ spectrum is dominated by the $K^*$ resonance. By measuring the forward-backward asymmetry, it is shown that the S wave $\pi K$ phase shift can be determined near the $K^{*}$ resonance region. The calculated branching ratio and resonance parameters are in good agreement with experiments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*****************************************************************************
%*****************************************************************************
%*********** Figure 1********************************************************
%****************************************************************************
%***************************************************************************
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:19:11 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def


%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.557304 1.61421 0.0147151 0.0015582 [
[(0.4)] 0.08838 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.2498 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.41122 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.57264 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.73406 0 0 2 0 Minner Mrotsboxa
[(0.9)] 0.89548 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(50)] -0.0125 0.09263 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.17054 1 0 0 Minner Mrotsboxa
[(150)] -0.0125 0.24845 1 0 0 Minner Mrotsboxa
[(200)] -0.0125 0.32636 1 0 0 Minner Mrotsboxa
[(250)] -0.0125 0.40427 1 0 0 Minner Mrotsboxa
[(300)] -0.0125 0.48218 1 0 0 Minner Mrotsboxa
[(350)] -0.0125 0.56009 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|f1\(s\)/f1\(0\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.08838 0 moveto
0.08838 0.00625 lineto
stroke
grestore
[(0.4)] 0.08838 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.2498 0 moveto
0.2498 0.00625 lineto
stroke
grestore
[(0.5)] 0.2498 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.41122 0 moveto
0.41122 0.00625 lineto
stroke
grestore
[(0.6)] 0.41122 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.57264 0 moveto
0.57264 0.00625 lineto
stroke
grestore
[(0.7)] 0.57264 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.73406 0 moveto
0.73406 0.00625 lineto
stroke
grestore
[(0.8)] 0.73406 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.89548 0 moveto
0.89548 0.00625 lineto
stroke
grestore
[(0.9)] 0.89548 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.12066 0 moveto
0.12066 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15295 0 moveto
0.15295 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18523 0 moveto
0.18523 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21751 0 moveto
0.21751 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28208 0 moveto
0.28208 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31437 0 moveto
0.31437 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34665 0 moveto
0.34665 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37893 0 moveto
0.37893 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4435 0 moveto
0.4435 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47579 0 moveto
0.47579 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50807 0 moveto
0.50807 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54036 0 moveto
0.54036 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60492 0 moveto
0.60492 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63721 0 moveto
0.63721 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66949 0 moveto
0.66949 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70178 0 moveto
0.70178 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76634 0 moveto
0.76634 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79863 0 moveto
0.79863 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83091 0 moveto
0.83091 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8632 0 moveto
0.8632 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05609 0 moveto
0.05609 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0 moveto
0.02381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92776 0 moveto
0.92776 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96005 0 moveto
0.96005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99233 0 moveto
0.99233 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.09263 moveto
0.00625 0.09263 lineto
stroke
grestore
[(50)] -0.0125 0.09263 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.17054 moveto
0.00625 0.17054 lineto
stroke
grestore
[(100)] -0.0125 0.17054 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.24845 moveto
0.00625 0.24845 lineto
stroke
grestore
[(150)] -0.0125 0.24845 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.32636 moveto
0.00625 0.32636 lineto
stroke
grestore
[(200)] -0.0125 0.32636 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.40427 moveto
0.00625 0.40427 lineto
stroke
grestore
[(250)] -0.0125 0.40427 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.48218 moveto
0.00625 0.48218 lineto
stroke
grestore
[(300)] -0.0125 0.48218 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.56009 moveto
0.00625 0.56009 lineto
stroke
grestore
[(350)] -0.0125 0.56009 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.0303 moveto
0.00375 0.0303 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04588 moveto
0.00375 0.04588 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06146 moveto
0.00375 0.06146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07704 moveto
0.00375 0.07704 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10821 moveto
0.00375 0.10821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12379 moveto
0.00375 0.12379 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13937 moveto
0.00375 0.13937 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15495 moveto
0.00375 0.15495 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18612 moveto
0.00375 0.18612 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2017 moveto
0.00375 0.2017 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21728 moveto
0.00375 0.21728 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23286 moveto
0.00375 0.23286 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26403 moveto
0.00375 0.26403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27961 moveto
0.00375 0.27961 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29519 moveto
0.00375 0.29519 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31077 moveto
0.00375 0.31077 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34194 moveto
0.00375 0.34194 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35752 moveto
0.00375 0.35752 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3731 moveto
0.00375 0.3731 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38868 moveto
0.00375 0.38868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41985 moveto
0.00375 0.41985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43543 moveto
0.00375 0.43543 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45101 moveto
0.00375 0.45101 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46659 moveto
0.00375 0.46659 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49776 moveto
0.00375 0.49776 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51334 moveto
0.00375 0.51334 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52892 moveto
0.00375 0.52892 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5445 moveto
0.00375 0.5445 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57567 moveto
0.00375 0.57567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59125 moveto
0.00375 0.59125 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60683 moveto
0.00375 0.60683 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|f1\(s\)/f1\(0\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.08838 0.61178 moveto
0.08838 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.2498 0.61178 moveto
0.2498 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.41122 0.61178 moveto
0.41122 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.57264 0.61178 moveto
0.57264 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.73406 0.61178 moveto
0.73406 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.89548 0.61178 moveto
0.89548 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12066 0.61428 moveto
0.12066 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15295 0.61428 moveto
0.15295 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18523 0.61428 moveto
0.18523 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21751 0.61428 moveto
0.21751 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28208 0.61428 moveto
0.28208 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31437 0.61428 moveto
0.31437 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34665 0.61428 moveto
0.34665 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37893 0.61428 moveto
0.37893 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4435 0.61428 moveto
0.4435 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47579 0.61428 moveto
0.47579 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50807 0.61428 moveto
0.50807 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54036 0.61428 moveto
0.54036 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60492 0.61428 moveto
0.60492 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63721 0.61428 moveto
0.63721 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66949 0.61428 moveto
0.66949 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70178 0.61428 moveto
0.70178 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76634 0.61428 moveto
0.76634 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79863 0.61428 moveto
0.79863 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83091 0.61428 moveto
0.83091 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8632 0.61428 moveto
0.8632 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05609 0.61428 moveto
0.05609 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61428 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92776 0.61428 moveto
0.92776 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96005 0.61428 moveto
0.96005 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99233 0.61428 moveto
0.99233 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.09263 moveto
1 0.09263 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.17054 moveto
1 0.17054 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.24845 moveto
1 0.24845 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.32636 moveto
1 0.32636 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.40427 moveto
1 0.40427 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.48218 moveto
1 0.48218 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.56009 moveto
1 0.56009 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0303 moveto
1 0.0303 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04588 moveto
1 0.04588 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06146 moveto
1 0.06146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07704 moveto
1 0.07704 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10821 moveto
1 0.10821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12379 moveto
1 0.12379 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13937 moveto
1 0.13937 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15495 moveto
1 0.15495 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18612 moveto
1 0.18612 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2017 moveto
1 0.2017 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21728 moveto
1 0.21728 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23286 moveto
1 0.23286 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26403 moveto
1 0.26403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27961 moveto
1 0.27961 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29519 moveto
1 0.29519 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31077 moveto
1 0.31077 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34194 moveto
1 0.34194 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35752 moveto
1 0.35752 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3731 moveto
1 0.3731 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38868 moveto
1 0.38868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41985 moveto
1 0.41985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43543 moveto
1 0.43543 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45101 moveto
1 0.45101 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46659 moveto
1 0.46659 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49776 moveto
1 0.49776 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51334 moveto
1 0.51334 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52892 moveto
1 0.52892 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5445 moveto
1 0.5445 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57567 moveto
1 0.57567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59125 moveto
1 0.59125 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60683 moveto
1 0.60683 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.0028 0.025 0.02 0.025 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01792 moveto
0.05878 0.01805 lineto
0.09376 0.01818 lineto
0.12873 0.01831 lineto
0.16371 0.01845 lineto
0.19868 0.01859 lineto
0.23366 0.01874 lineto
0.26863 0.01888 lineto
0.30361 0.01903 lineto
0.33858 0.01917 lineto
0.37355 0.01933 lineto
0.40853 0.01948 lineto
0.4435 0.01963 lineto
0.47848 0.01979 lineto
0.51345 0.01995 lineto
0.54843 0.0201 lineto
0.5834 0.02027 lineto
0.61838 0.02043 lineto
0.65335 0.02059 lineto
0.68832 0.02076 lineto
0.7233 0.02093 lineto
0.75827 0.0211 lineto
0.79325 0.02127 lineto
0.82822 0.02144 lineto
0.8632 0.02162 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.01957 moveto
0.06349 0.02016 lineto
0.10317 0.02088 lineto
0.14286 0.02177 lineto
0.18254 0.02286 lineto
0.22222 0.02422 lineto
0.2619 0.02595 lineto
0.30159 0.02818 lineto
0.34127 0.03113 lineto
0.38095 0.03516 lineto
0.40079 0.03773 lineto
0.42063 0.0408 lineto
0.44048 0.04452 lineto
0.46032 0.04907 lineto
0.48016 0.05471 lineto
0.5 0.06181 lineto
0.51984 0.07089 lineto
0.53968 0.08273 lineto
0.55952 0.09848 lineto
0.57937 0.11991 lineto
0.58929 0.1336 lineto
0.59921 0.14982 lineto
0.60913 0.16915 lineto
0.61905 0.19249 lineto
0.62897 0.22032 lineto
0.63889 0.25386 lineto
0.65873 0.34178 lineto
0.67857 0.45305 lineto
0.68849 0.51327 lineto
0.69345 0.54191 lineto
0.69841 0.56512 lineto
0.70089 0.57477 lineto
0.70337 0.5831 lineto
0.70585 0.59007 lineto
0.70833 0.59563 lineto
0.71081 0.5997 lineto
0.71205 0.60116 lineto
0.71329 0.60225 lineto
0.71453 0.60297 lineto
0.71577 0.60332 lineto
0.71701 0.6033 lineto
0.71825 0.60289 lineto
0.71949 0.60209 lineto
0.72073 0.60093 lineto
0.72197 0.5994 lineto
0.72321 0.59752 lineto
0.72569 0.5927 lineto
0.72817 0.58644 lineto
0.73313 0.57007 lineto
0.7381 0.54913 lineto
Mistroke
0.75794 0.43452 lineto
0.77778 0.32692 lineto
0.7877 0.28209 lineto
0.79762 0.24386 lineto
0.80754 0.212 lineto
0.81746 0.18554 lineto
0.8373 0.14529 lineto
0.85714 0.11677 lineto
0.87698 0.09636 lineto
0.89683 0.08123 lineto
0.91667 0.06985 lineto
0.93651 0.06107 lineto
0.97619 0.04871 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01958 moveto
0.06349 0.02018 lineto
0.10317 0.02091 lineto
0.14286 0.02181 lineto
0.18254 0.02291 lineto
0.22222 0.0243 lineto
0.2619 0.02605 lineto
0.30159 0.02831 lineto
0.34127 0.0313 lineto
0.38095 0.03535 lineto
0.40079 0.03794 lineto
0.42063 0.04102 lineto
0.44048 0.04474 lineto
0.46032 0.04926 lineto
0.48016 0.05483 lineto
0.5 0.06179 lineto
0.51984 0.0706 lineto
0.53968 0.08193 lineto
0.55952 0.09674 lineto
0.57937 0.11638 lineto
0.59921 0.1428 lineto
0.61905 0.17857 lineto
0.63889 0.2265 lineto
0.65873 0.28783 lineto
0.67857 0.35716 lineto
0.68849 0.38945 lineto
0.69345 0.40346 lineto
0.69841 0.41535 lineto
0.70089 0.42037 lineto
0.70337 0.42466 lineto
0.70585 0.42821 lineto
0.70709 0.4297 lineto
0.70833 0.43099 lineto
0.70957 0.43207 lineto
0.71081 0.43293 lineto
0.71205 0.43357 lineto
0.71329 0.43401 lineto
0.71453 0.43424 lineto
0.71577 0.43425 lineto
0.71701 0.43406 lineto
0.71825 0.43364 lineto
0.72073 0.43214 lineto
0.72197 0.43109 lineto
0.72321 0.42983 lineto
0.72817 0.42283 lineto
0.73313 0.41294 lineto
0.7381 0.40058 lineto
0.77778 0.26891 lineto
0.79762 0.21201 lineto
0.81746 0.16833 lineto
Mistroke
0.8373 0.13584 lineto
0.85714 0.11175 lineto
0.87698 0.09372 lineto
0.89683 0.08003 lineto
0.91667 0.06948 lineto
0.93651 0.06121 lineto
0.97619 0.04933 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%*****************************************************************************
%*********** Figure 2 *******************************************************
%***************************************************************************
%****************************************************************************

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:21:38 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.630137 1.63079 0.0147151 0.00367472 [
[(0.4)] 0.02218 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.18526 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.34834 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.51142 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.67449 0 0 2 0 Minner Mrotsboxa
[(0.9)] 0.83757 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(25)] -0.0125 0.10658 1 0 0 Minner Mrotsboxa
[(50)] -0.0125 0.19845 1 0 0 Minner Mrotsboxa
[(75)] -0.0125 0.29032 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.38219 1 0 0 Minner Mrotsboxa
[(125)] -0.0125 0.47405 1 0 0 Minner Mrotsboxa
[(150)] -0.0125 0.56592 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(P wave phase shift)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02218 0 moveto
0.02218 0.00625 lineto
stroke
grestore
[(0.4)] 0.02218 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.18526 0 moveto
0.18526 0.00625 lineto
stroke
grestore
[(0.5)] 0.18526 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34834 0 moveto
0.34834 0.00625 lineto
stroke
grestore
[(0.6)] 0.34834 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.51142 0 moveto
0.51142 0.00625 lineto
stroke
grestore
[(0.7)] 0.51142 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.67449 0 moveto
0.67449 0.00625 lineto
stroke
grestore
[(0.8)] 0.67449 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.83757 0 moveto
0.83757 0.00625 lineto
stroke
grestore
[(0.9)] 0.83757 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.05479 0 moveto
0.05479 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08741 0 moveto
0.08741 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12003 0 moveto
0.12003 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15264 0 moveto
0.15264 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21787 0 moveto
0.21787 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25049 0 moveto
0.25049 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28311 0 moveto
0.28311 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31572 0 moveto
0.31572 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38095 0 moveto
0.38095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41357 0 moveto
0.41357 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44618 0 moveto
0.44618 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4788 0 moveto
0.4788 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54403 0 moveto
0.54403 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57665 0 moveto
0.57665 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60926 0 moveto
0.60926 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64188 0 moveto
0.64188 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70711 0 moveto
0.70711 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73973 0 moveto
0.73973 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77234 0 moveto
0.77234 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80496 0 moveto
0.80496 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87019 0 moveto
0.87019 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9028 0 moveto
0.9028 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93542 0 moveto
0.93542 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96804 0 moveto
0.96804 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.10658 moveto
0.00625 0.10658 lineto
stroke
grestore
[(25)] -0.0125 0.10658 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.19845 moveto
0.00625 0.19845 lineto
stroke
grestore
[(50)] -0.0125 0.19845 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.29032 moveto
0.00625 0.29032 lineto
stroke
grestore
[(75)] -0.0125 0.29032 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.38219 moveto
0.00625 0.38219 lineto
stroke
grestore
[(100)] -0.0125 0.38219 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.47405 moveto
0.00625 0.47405 lineto
stroke
grestore
[(125)] -0.0125 0.47405 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.56592 moveto
0.00625 0.56592 lineto
stroke
grestore
[(150)] -0.0125 0.56592 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03309 moveto
0.00375 0.03309 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05146 moveto
0.00375 0.05146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06984 moveto
0.00375 0.06984 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08821 moveto
0.00375 0.08821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12496 moveto
0.00375 0.12496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14333 moveto
0.00375 0.14333 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1617 moveto
0.00375 0.1617 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18008 moveto
0.00375 0.18008 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21682 moveto
0.00375 0.21682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2352 moveto
0.00375 0.2352 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25357 moveto
0.00375 0.25357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27195 moveto
0.00375 0.27195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30869 moveto
0.00375 0.30869 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32707 moveto
0.00375 0.32707 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34544 moveto
0.00375 0.34544 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36381 moveto
0.00375 0.36381 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40056 moveto
0.00375 0.40056 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41893 moveto
0.00375 0.41893 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43731 moveto
0.00375 0.43731 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45568 moveto
0.00375 0.45568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49243 moveto
0.00375 0.49243 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5108 moveto
0.00375 0.5108 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52918 moveto
0.00375 0.52918 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54755 moveto
0.00375 0.54755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5843 moveto
0.00375 0.5843 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60267 moveto
0.00375 0.60267 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(P wave phase shift)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02218 0.61178 moveto
0.02218 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.18526 0.61178 moveto
0.18526 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34834 0.61178 moveto
0.34834 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.51142 0.61178 moveto
0.51142 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.67449 0.61178 moveto
0.67449 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.83757 0.61178 moveto
0.83757 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05479 0.61428 moveto
0.05479 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08741 0.61428 moveto
0.08741 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12003 0.61428 moveto
0.12003 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15264 0.61428 moveto
0.15264 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21787 0.61428 moveto
0.21787 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25049 0.61428 moveto
0.25049 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28311 0.61428 moveto
0.28311 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31572 0.61428 moveto
0.31572 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38095 0.61428 moveto
0.38095 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41357 0.61428 moveto
0.41357 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44618 0.61428 moveto
0.44618 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4788 0.61428 moveto
0.4788 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54403 0.61428 moveto
0.54403 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57665 0.61428 moveto
0.57665 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60926 0.61428 moveto
0.60926 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64188 0.61428 moveto
0.64188 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70711 0.61428 moveto
0.70711 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73973 0.61428 moveto
0.73973 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77234 0.61428 moveto
0.77234 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80496 0.61428 moveto
0.80496 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87019 0.61428 moveto
0.87019 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9028 0.61428 moveto
0.9028 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93542 0.61428 moveto
0.93542 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96804 0.61428 moveto
0.96804 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.10658 moveto
1 0.10658 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.19845 moveto
1 0.19845 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.29032 moveto
1 0.29032 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.38219 moveto
1 0.38219 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.47405 moveto
1 0.47405 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.56592 moveto
1 0.56592 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03309 moveto
1 0.03309 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05146 moveto
1 0.05146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06984 moveto
1 0.06984 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08821 moveto
1 0.08821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12496 moveto
1 0.12496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14333 moveto
1 0.14333 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1617 moveto
1 0.1617 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18008 moveto
1 0.18008 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21682 moveto
1 0.21682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2352 moveto
1 0.2352 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25357 moveto
1 0.25357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27195 moveto
1 0.27195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30869 moveto
1 0.30869 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32707 moveto
1 0.32707 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34544 moveto
1 0.34544 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36381 moveto
1 0.36381 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40056 moveto
1 0.40056 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41893 moveto
1 0.41893 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43731 moveto
1 0.43731 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45568 moveto
1 0.45568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49243 moveto
1 0.49243 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5108 moveto
1 0.5108 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52918 moveto
1 0.52918 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54755 moveto
1 0.54755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5843 moveto
1 0.5843 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60267 moveto
1 0.60267 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.02877 0.01473 lineto
0.03373 0.01476 lineto
0.04365 0.01484 lineto
0.05357 0.01494 lineto
0.06349 0.01507 lineto
0.08333 0.0154 lineto
0.10317 0.01581 lineto
0.14286 0.0169 lineto
0.18254 0.01837 lineto
0.22222 0.0203 lineto
0.2619 0.02279 lineto
0.30159 0.02599 lineto
0.34127 0.03014 lineto
0.38095 0.03559 lineto
0.42063 0.04295 lineto
0.44048 0.04762 lineto
0.46032 0.0532 lineto
0.48016 0.05994 lineto
0.5 0.0682 lineto
0.51984 0.07852 lineto
0.53968 0.09166 lineto
0.55952 0.10876 lineto
0.57937 0.13151 lineto
0.59921 0.16243 lineto
0.61905 0.20442 lineto
0.65873 0.32169 lineto
0.67857 0.38365 lineto
0.69841 0.43574 lineto
0.71825 0.47558 lineto
0.7381 0.50483 lineto
0.75794 0.52643 lineto
0.77778 0.54278 lineto
0.79762 0.5554 lineto
0.81746 0.56538 lineto
0.8373 0.57342 lineto
0.85714 0.58003 lineto
0.89683 0.59021 lineto
0.93651 0.59765 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.36204 0.04889 moveto
0.36204 0.05403 lineto
stroke
0.35388 0.04962 moveto
0.35388 0.0533 lineto
0.37019 0.0533 lineto
0.37019 0.04962 lineto
fill
grestore
gsave
0.003 setlinewidth
0.23891 0.03346 moveto
0.23891 0.04007 lineto
stroke
0.23076 0.03493 moveto
0.23076 0.0386 lineto
0.24706 0.0386 lineto
0.24706 0.03493 lineto
fill
grestore
gsave
0.003 setlinewidth
0.46641 0.06432 moveto
0.46641 0.068 lineto
stroke
0.45825 0.06432 moveto
0.45825 0.068 lineto
0.47456 0.068 lineto
0.47456 0.06432 lineto
fill
grestore
gsave
0.003 setlinewidth
0.56197 0.11687 moveto
0.56197 0.12055 lineto
stroke
0.55382 0.11687 moveto
0.55382 0.12055 lineto
0.57012 0.12055 lineto
0.57012 0.11687 lineto
fill
grestore
gsave
0.003 setlinewidth
0.61742 0.19478 moveto
0.61742 0.19919 lineto
stroke
0.60926 0.19514 moveto
0.60926 0.19882 lineto
0.62557 0.19882 lineto
0.62557 0.19514 lineto
fill
grestore
gsave
0.003 setlinewidth
0.67613 0.35683 moveto
0.67613 0.37961 lineto
stroke
0.66797 0.36639 moveto
0.66797 0.37006 lineto
0.68428 0.37006 lineto
0.68428 0.36639 lineto
fill
grestore
gsave
0.003 setlinewidth
0.73483 0.46156 moveto
0.73483 0.46744 lineto
stroke
0.72668 0.46266 moveto
0.72668 0.46634 lineto
0.74299 0.46634 lineto
0.74299 0.46266 lineto
fill
grestore
gsave
0.003 setlinewidth
0.79517 0.52844 moveto
0.79517 0.53285 lineto
stroke
0.78702 0.52881 moveto
0.78702 0.53248 lineto
0.80333 0.53248 lineto
0.80333 0.52881 lineto
fill
grestore
gsave
0.003 setlinewidth
0.85714 0.56666 moveto
0.85714 0.5718 lineto
stroke
0.84899 0.56739 moveto
0.84899 0.57107 lineto
0.8653 0.57107 lineto
0.8653 0.56739 lineto
fill
grestore
grestore
grestore
grestore
gsave
gsave
[ 0.0028 0.025 0.02 0.025 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.02877 0.01473 lineto
0.03373 0.01475 lineto
0.04365 0.01482 lineto
0.05357 0.0149 lineto
0.06349 0.01501 lineto
0.10317 0.01558 lineto
0.14286 0.01635 lineto
0.18254 0.01731 lineto
0.22222 0.01843 lineto
0.2619 0.01971 lineto
0.30159 0.02114 lineto
0.34127 0.02271 lineto
0.38095 0.02442 lineto
0.42063 0.02627 lineto
0.46032 0.02826 lineto
0.5 0.03038 lineto
0.53968 0.03262 lineto
0.57937 0.03499 lineto
0.61905 0.03749 lineto
0.65873 0.04011 lineto
0.69841 0.04285 lineto
0.7381 0.04572 lineto
0.77778 0.04871 lineto
0.81746 0.05182 lineto
0.85714 0.05505 lineto
0.89683 0.0584 lineto
0.93651 0.06188 lineto
0.97619 0.06547 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.02877 0.01474 lineto
0.03373 0.01477 lineto
0.04365 0.01486 lineto
0.05357 0.01499 lineto
0.06349 0.01515 lineto
0.08333 0.01554 lineto
0.10317 0.01604 lineto
0.14286 0.01735 lineto
0.18254 0.01911 lineto
0.22222 0.02141 lineto
0.2619 0.02438 lineto
0.30159 0.02819 lineto
0.34127 0.03313 lineto
0.38095 0.03961 lineto
0.42063 0.04832 lineto
0.44048 0.05383 lineto
0.46032 0.06038 lineto
0.48016 0.06823 lineto
0.5 0.07779 lineto
0.51984 0.08958 lineto
0.53968 0.10435 lineto
0.55952 0.1231 lineto
0.57937 0.14722 lineto
0.59921 0.1784 lineto
0.61905 0.21796 lineto
0.65873 0.31817 lineto
0.67857 0.36953 lineto
0.69841 0.41446 lineto
0.71825 0.45096 lineto
0.7381 0.47943 lineto
0.75794 0.50148 lineto
0.77778 0.51872 lineto
0.79762 0.53238 lineto
0.81746 0.54337 lineto
0.85714 0.55979 lineto
0.89683 0.57135 lineto
0.93651 0.57986 lineto
0.97619 0.58633 lineto
stroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%***************************************************************************
%*********** Figure 3 ******************************************************
%***************************************************************************
%****************************************************************************
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:21:51 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 1.00251 -0.156076 0.16227 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.2)] 0.22431 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.42481 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.62531 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.82581 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(1)] -0.0125 0.00619 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 0.08733 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 0.16846 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 0.2496 1 0 0 Minner Mrotsboxa
[(3)] -0.0125 0.33073 1 0 0 Minner Mrotsboxa
[(3.5)] -0.0125 0.41187 1 0 0 Minner Mrotsboxa
[(4)] -0.0125 0.493 1 0 0 Minner Mrotsboxa
[(4.5)] -0.0125 0.57414 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|g\(s\)/g\(0\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.22431 0 moveto
0.22431 0.00625 lineto
stroke
grestore
[(0.2)] 0.22431 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.42481 0 moveto
0.42481 0.00625 lineto
stroke
grestore
[(0.4)] 0.42481 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.62531 0 moveto
0.62531 0.00625 lineto
stroke
grestore
[(0.6)] 0.62531 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.82581 0 moveto
0.82581 0.00625 lineto
stroke
grestore
[(0.8)] 0.82581 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06391 0 moveto
0.06391 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10401 0 moveto
0.10401 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14411 0 moveto
0.14411 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18421 0 moveto
0.18421 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26441 0 moveto
0.26441 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30451 0 moveto
0.30451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34461 0 moveto
0.34461 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38471 0 moveto
0.38471 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46491 0 moveto
0.46491 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50501 0 moveto
0.50501 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54511 0 moveto
0.54511 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58521 0 moveto
0.58521 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66541 0 moveto
0.66541 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70551 0 moveto
0.70551 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74561 0 moveto
0.74561 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0 moveto
0.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86591 0 moveto
0.86591 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90602 0 moveto
0.90602 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94612 0 moveto
0.94612 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98622 0 moveto
0.98622 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.00619 moveto
0.00625 0.00619 lineto
stroke
grestore
[(1)] -0.0125 0.00619 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.08733 moveto
0.00625 0.08733 lineto
stroke
grestore
[(1.5)] -0.0125 0.08733 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.16846 moveto
0.00625 0.16846 lineto
stroke
grestore
[(2)] -0.0125 0.16846 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.2496 moveto
0.00625 0.2496 lineto
stroke
grestore
[(2.5)] -0.0125 0.2496 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.33073 moveto
0.00625 0.33073 lineto
stroke
grestore
[(3)] -0.0125 0.33073 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.41187 moveto
0.00625 0.41187 lineto
stroke
grestore
[(3.5)] -0.0125 0.41187 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.493 moveto
0.00625 0.493 lineto
stroke
grestore
[(4)] -0.0125 0.493 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.57414 moveto
0.00625 0.57414 lineto
stroke
grestore
[(4.5)] -0.0125 0.57414 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.02242 moveto
0.00375 0.02242 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03865 moveto
0.00375 0.03865 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05488 moveto
0.00375 0.05488 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0711 moveto
0.00375 0.0711 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10356 moveto
0.00375 0.10356 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11978 moveto
0.00375 0.11978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13601 moveto
0.00375 0.13601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15224 moveto
0.00375 0.15224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18469 moveto
0.00375 0.18469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20092 moveto
0.00375 0.20092 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21715 moveto
0.00375 0.21715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23337 moveto
0.00375 0.23337 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26583 moveto
0.00375 0.26583 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28205 moveto
0.00375 0.28205 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29828 moveto
0.00375 0.29828 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31451 moveto
0.00375 0.31451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34696 moveto
0.00375 0.34696 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36319 moveto
0.00375 0.36319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37942 moveto
0.00375 0.37942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39564 moveto
0.00375 0.39564 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4281 moveto
0.00375 0.4281 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44432 moveto
0.00375 0.44432 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46055 moveto
0.00375 0.46055 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47678 moveto
0.00375 0.47678 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50923 moveto
0.00375 0.50923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52546 moveto
0.00375 0.52546 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54169 moveto
0.00375 0.54169 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55791 moveto
0.00375 0.55791 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59037 moveto
0.00375 0.59037 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60659 moveto
0.00375 0.60659 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|g\(s\)/g\(0\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.22431 0.61178 moveto
0.22431 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.42481 0.61178 moveto
0.42481 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.62531 0.61178 moveto
0.62531 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.82581 0.61178 moveto
0.82581 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06391 0.61428 moveto
0.06391 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10401 0.61428 moveto
0.10401 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14411 0.61428 moveto
0.14411 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18421 0.61428 moveto
0.18421 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26441 0.61428 moveto
0.26441 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30451 0.61428 moveto
0.30451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34461 0.61428 moveto
0.34461 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38471 0.61428 moveto
0.38471 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46491 0.61428 moveto
0.46491 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50501 0.61428 moveto
0.50501 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54511 0.61428 moveto
0.54511 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58521 0.61428 moveto
0.58521 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66541 0.61428 moveto
0.66541 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70551 0.61428 moveto
0.70551 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74561 0.61428 moveto
0.74561 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.61428 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86591 0.61428 moveto
0.86591 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90602 0.61428 moveto
0.90602 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94612 0.61428 moveto
0.94612 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98622 0.61428 moveto
0.98622 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.00619 moveto
1 0.00619 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.08733 moveto
1 0.08733 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.16846 moveto
1 0.16846 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.2496 moveto
1 0.2496 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.33073 moveto
1 0.33073 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.41187 moveto
1 0.41187 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.493 moveto
1 0.493 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.57414 moveto
1 0.57414 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.02242 moveto
1 0.02242 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03865 moveto
1 0.03865 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05488 moveto
1 0.05488 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0711 moveto
1 0.0711 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10356 moveto
1 0.10356 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11978 moveto
1 0.11978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13601 moveto
1 0.13601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15224 moveto
1 0.15224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18469 moveto
1 0.18469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20092 moveto
1 0.20092 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21715 moveto
1 0.21715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23337 moveto
1 0.23337 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26583 moveto
1 0.26583 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28205 moveto
1 0.28205 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29828 moveto
1 0.29828 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31451 moveto
1 0.31451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34696 moveto
1 0.34696 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36319 moveto
1 0.36319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37942 moveto
1 0.37942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39564 moveto
1 0.39564 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4281 moveto
1 0.4281 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44432 moveto
1 0.44432 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46055 moveto
1 0.46055 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47678 moveto
1 0.47678 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50923 moveto
1 0.50923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52546 moveto
1 0.52546 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54169 moveto
1 0.54169 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55791 moveto
1 0.55791 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59037 moveto
1 0.59037 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60659 moveto
1 0.60659 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.07393 0.01472 moveto
0.11153 0.02207 lineto
0.14912 0.03048 lineto
0.18672 0.04023 lineto
0.22431 0.05175 lineto
0.2619 0.0657 lineto
0.2995 0.08318 lineto
0.3183 0.09382 lineto
0.33709 0.10628 lineto
0.35589 0.12123 lineto
0.37469 0.13989 lineto
0.38409 0.15131 lineto
0.39348 0.16481 lineto
0.41228 0.20288 lineto
0.41346 0.20648 lineto
0.41463 0.21039 lineto
0.41581 0.21114 lineto
0.41698 0.212 lineto
0.41815 0.21389 lineto
0.41933 0.21717 lineto
0.4205 0.2222 lineto
0.42168 0.22936 lineto
0.42285 0.23901 lineto
0.42403 0.2515 lineto
0.4252 0.26408 lineto
0.42638 0.2868 lineto
0.42755 0.29236 lineto
0.42873 0.29317 lineto
0.43108 0.29219 lineto
0.43225 0.29231 lineto
0.43343 0.29187 lineto
0.4346 0.29082 lineto
0.43578 0.29052 lineto
0.43695 0.291 lineto
0.43813 0.29107 lineto
0.4393 0.29108 lineto
0.44048 0.2911 lineto
0.44283 0.29119 lineto
0.44518 0.29126 lineto
0.44987 0.29143 lineto
0.45927 0.29179 lineto
0.46397 0.29194 lineto
0.46632 0.292 lineto
0.46867 0.29205 lineto
0.46985 0.29207 lineto
0.47102 0.29209 lineto
0.4722 0.2921 lineto
0.47337 0.29211 lineto
0.47455 0.29212 lineto
0.47572 0.29212 lineto
Mistroke
0.4769 0.29212 lineto
0.47807 0.29212 lineto
0.47924 0.29211 lineto
0.48042 0.2921 lineto
0.48277 0.29206 lineto
0.48394 0.29203 lineto
0.48512 0.292 lineto
0.48747 0.29193 lineto
0.49217 0.29173 lineto
0.49687 0.29144 lineto
0.50157 0.29108 lineto
0.50627 0.29063 lineto
0.51566 0.28947 lineto
0.52506 0.28796 lineto
0.54386 0.28389 lineto
0.56266 0.27853 lineto
0.60025 0.26449 lineto
0.63784 0.24731 lineto
0.67544 0.22843 lineto
0.71303 0.20902 lineto
0.75063 0.18993 lineto
0.78822 0.1717 lineto
0.82581 0.15466 lineto
0.86341 0.13895 lineto
0.901 0.12464 lineto
0.9386 0.11173 lineto
0.97619 0.10021 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.07393 0.01603 moveto
0.10944 0.02434 lineto
0.14495 0.03408 lineto
0.18045 0.04563 lineto
0.21596 0.05957 lineto
0.25146 0.07672 lineto
0.28697 0.09842 lineto
0.32247 0.127 lineto
0.34023 0.14514 lineto
0.35798 0.16706 lineto
0.37573 0.19445 lineto
0.38461 0.2111 lineto
0.39348 0.23058 lineto
0.40236 0.25407 lineto
0.4068 0.26797 lineto
0.41124 0.28396 lineto
0.41567 0.303 lineto
0.41789 0.31422 lineto
0.42011 0.32721 lineto
0.42233 0.34308 lineto
0.42455 0.36539 lineto
0.42566 0.38716 lineto
0.42677 0.39891 lineto
0.42899 0.40397 lineto
0.43343 0.41408 lineto
0.43787 0.42414 lineto
0.44674 0.44403 lineto
0.46449 0.48233 lineto
0.48225 0.51753 lineto
0.5 0.54822 lineto
0.51775 0.57305 lineto
0.52663 0.58291 lineto
0.53551 0.59091 lineto
0.53994 0.59418 lineto
0.54438 0.59696 lineto
0.54882 0.59925 lineto
0.55326 0.60102 lineto
0.55548 0.60172 lineto
0.5577 0.60229 lineto
0.55992 0.60274 lineto
0.56102 0.60291 lineto
0.56213 0.60306 lineto
0.56324 0.60317 lineto
0.56435 0.60325 lineto
0.56546 0.6033 lineto
0.56657 0.60332 lineto
0.56768 0.60331 lineto
0.56879 0.60326 lineto
0.5699 0.60319 lineto
0.57101 0.60308 lineto
Mistroke
0.57323 0.60277 lineto
0.57545 0.60234 lineto
0.57767 0.60179 lineto
0.57989 0.60112 lineto
0.58433 0.59942 lineto
0.58876 0.59725 lineto
0.59764 0.59156 lineto
0.60652 0.58416 lineto
0.62427 0.56478 lineto
0.64202 0.54029 lineto
0.67753 0.48104 lineto
0.71303 0.41565 lineto
0.74854 0.35089 lineto
0.78404 0.29071 lineto
0.81955 0.23691 lineto
0.85505 0.18988 lineto
0.89056 0.14927 lineto
0.92607 0.11442 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.0028 0.025 0.02 0.025 ] 0 setdash
gsave
0.004 setlinewidth
0.07393 0.01574 moveto
0.09858 0.02096 lineto
0.12322 0.02657 lineto
0.14787 0.03262 lineto
0.17251 0.03915 lineto
0.19716 0.04624 lineto
0.2218 0.05395 lineto
0.24645 0.06239 lineto
0.27109 0.07167 lineto
0.29574 0.08198 lineto
0.32038 0.09354 lineto
0.34503 0.10674 lineto
0.36967 0.12222 lineto
0.382 0.13118 lineto
0.39432 0.14135 lineto
0.41896 0.16943 lineto
0.4205 0.17208 lineto
0.42204 0.17507 lineto
0.42359 0.17862 lineto
0.42513 0.18357 lineto
0.4259 0.18902 lineto
0.42667 0.18951 lineto
0.42821 0.19048 lineto
0.43129 0.19242 lineto
0.44361 0.20012 lineto
0.46825 0.21521 lineto
0.4929 0.22997 lineto
0.51754 0.24445 lineto
0.54219 0.25871 lineto
0.56683 0.2728 lineto
0.59148 0.28675 lineto
0.61612 0.30059 lineto
0.64077 0.31437 lineto
0.66541 0.3281 lineto
stroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%*********************************************************************
%*********** Figure 4 ************************************************
%*********************************************************************
%*******************************************************************

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:22:10 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def




%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.630076 1.63073 0.0147151 0.00731128 [
[(0.4)] 0.02221 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.18529 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.34836 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.51143 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.67451 0 0 2 0 Minner Mrotsboxa
[(0.9)] 0.83758 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.16094 1 0 0 Minner Mrotsboxa
[(40)] -0.0125 0.30717 1 0 0 Minner Mrotsboxa
[(60)] -0.0125 0.45339 1 0 0 Minner Mrotsboxa
[(80)] -0.0125 0.59962 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(s wave phase)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02221 0 moveto
0.02221 0.00625 lineto
stroke
grestore
[(0.4)] 0.02221 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.18529 0 moveto
0.18529 0.00625 lineto
stroke
grestore
[(0.5)] 0.18529 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34836 0 moveto
0.34836 0.00625 lineto
stroke
grestore
[(0.6)] 0.34836 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.51143 0 moveto
0.51143 0.00625 lineto
stroke
grestore
[(0.7)] 0.51143 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.67451 0 moveto
0.67451 0.00625 lineto
stroke
grestore
[(0.8)] 0.67451 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.83758 0 moveto
0.83758 0.00625 lineto
stroke
grestore
[(0.9)] 0.83758 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.05483 0 moveto
0.05483 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08744 0 moveto
0.08744 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12006 0 moveto
0.12006 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15267 0 moveto
0.15267 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2179 0 moveto
0.2179 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25052 0 moveto
0.25052 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28313 0 moveto
0.28313 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31575 0 moveto
0.31575 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38097 0 moveto
0.38097 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41359 0 moveto
0.41359 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4462 0 moveto
0.4462 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47882 0 moveto
0.47882 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54405 0 moveto
0.54405 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57666 0 moveto
0.57666 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60928 0 moveto
0.60928 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64189 0 moveto
0.64189 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70712 0 moveto
0.70712 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73973 0 moveto
0.73973 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77235 0 moveto
0.77235 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80496 0 moveto
0.80496 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87019 0 moveto
0.87019 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90281 0 moveto
0.90281 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93542 0 moveto
0.93542 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96804 0 moveto
0.96804 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.16094 moveto
0.00625 0.16094 lineto
stroke
grestore
[(20)] -0.0125 0.16094 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30717 moveto
0.00625 0.30717 lineto
stroke
grestore
[(40)] -0.0125 0.30717 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.45339 moveto
0.00625 0.45339 lineto
stroke
grestore
[(60)] -0.0125 0.45339 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.59962 moveto
0.00625 0.59962 lineto
stroke
grestore
[(80)] -0.0125 0.59962 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04396 moveto
0.00375 0.04396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07321 moveto
0.00375 0.07321 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10245 moveto
0.00375 0.10245 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1317 moveto
0.00375 0.1317 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19019 moveto
0.00375 0.19019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21943 moveto
0.00375 0.21943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24868 moveto
0.00375 0.24868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27792 moveto
0.00375 0.27792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.33641 moveto
0.00375 0.33641 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36566 moveto
0.00375 0.36566 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3949 moveto
0.00375 0.3949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42415 moveto
0.00375 0.42415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48264 moveto
0.00375 0.48264 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51188 moveto
0.00375 0.51188 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54113 moveto
0.00375 0.54113 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57037 moveto
0.00375 0.57037 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(s wave phase)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02221 0.61178 moveto
0.02221 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.18529 0.61178 moveto
0.18529 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34836 0.61178 moveto
0.34836 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.51143 0.61178 moveto
0.51143 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.67451 0.61178 moveto
0.67451 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.83758 0.61178 moveto
0.83758 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05483 0.61428 moveto
0.05483 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08744 0.61428 moveto
0.08744 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12006 0.61428 moveto
0.12006 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15267 0.61428 moveto
0.15267 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2179 0.61428 moveto
0.2179 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25052 0.61428 moveto
0.25052 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28313 0.61428 moveto
0.28313 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31575 0.61428 moveto
0.31575 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38097 0.61428 moveto
0.38097 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41359 0.61428 moveto
0.41359 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4462 0.61428 moveto
0.4462 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47882 0.61428 moveto
0.47882 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54405 0.61428 moveto
0.54405 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57666 0.61428 moveto
0.57666 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60928 0.61428 moveto
0.60928 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64189 0.61428 moveto
0.64189 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70712 0.61428 moveto
0.70712 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73973 0.61428 moveto
0.73973 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77235 0.61428 moveto
0.77235 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80496 0.61428 moveto
0.80496 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87019 0.61428 moveto
0.87019 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90281 0.61428 moveto
0.90281 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93542 0.61428 moveto
0.93542 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96804 0.61428 moveto
0.96804 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.16094 moveto
1 0.16094 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30717 moveto
1 0.30717 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.45339 moveto
1 0.45339 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.59962 moveto
1 0.59962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04396 moveto
1 0.04396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07321 moveto
1 0.07321 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10245 moveto
1 0.10245 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1317 moveto
1 0.1317 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19019 moveto
1 0.19019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21943 moveto
1 0.21943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24868 moveto
1 0.24868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27792 moveto
1 0.27792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.33641 moveto
1 0.33641 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36566 moveto
1 0.36566 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3949 moveto
1 0.3949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42415 moveto
1 0.42415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48264 moveto
1 0.48264 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51188 moveto
1 0.51188 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54113 moveto
1 0.54113 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57037 moveto
1 0.57037 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.0028 0.025 0.02 0.025 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.0151 moveto
0.02466 0.01746 lineto
0.0255 0.01858 lineto
0.0272 0.02019 lineto
0.03059 0.02251 lineto
0.03737 0.0259 lineto
0.05092 0.03099 lineto
0.07803 0.03896 lineto
0.10515 0.04583 lineto
0.13226 0.05218 lineto
0.15937 0.05823 lineto
0.18648 0.06406 lineto
0.2136 0.06974 lineto
0.24071 0.07528 lineto
0.26782 0.08071 lineto
0.29493 0.08604 lineto
0.32205 0.09128 lineto
0.34916 0.09644 lineto
0.37627 0.10153 lineto
0.40338 0.10654 lineto
0.43049 0.11149 lineto
0.45761 0.11637 lineto
0.48472 0.12118 lineto
0.51183 0.12594 lineto
0.53894 0.13064 lineto
0.56606 0.13529 lineto
0.59317 0.13988 lineto
0.62028 0.14441 lineto
0.64739 0.1489 lineto
0.67451 0.15333 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01575 moveto
0.02505 0.02365 lineto
0.02629 0.02737 lineto
0.02877 0.03276 lineto
0.03373 0.04074 lineto
0.04365 0.053 lineto
0.06349 0.07308 lineto
0.10317 0.10929 lineto
0.14286 0.14516 lineto
0.18254 0.18169 lineto
0.22222 0.21868 lineto
0.2619 0.25555 lineto
0.30159 0.29161 lineto
0.34127 0.32622 lineto
0.38095 0.35889 lineto
0.42063 0.38925 lineto
0.46032 0.41714 lineto
0.5 0.4425 lineto
0.53968 0.46542 lineto
0.57937 0.48602 lineto
0.61905 0.50447 lineto
0.65873 0.52097 lineto
0.69841 0.5357 lineto
0.7381 0.54886 lineto
0.77778 0.56062 lineto
0.81746 0.57114 lineto
0.85714 0.58054 lineto
0.89683 0.58897 lineto
0.93651 0.59653 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01575 moveto
0.02505 0.02365 lineto
0.02629 0.02737 lineto
0.02877 0.03276 lineto
0.03373 0.04074 lineto
0.04365 0.053 lineto
0.06349 0.07308 lineto
0.10317 0.10929 lineto
0.14286 0.14516 lineto
0.18254 0.18169 lineto
0.22222 0.21868 lineto
0.2619 0.25555 lineto
0.30159 0.29161 lineto
0.34127 0.32622 lineto
0.38095 0.35888 lineto
0.42063 0.38925 lineto
0.46032 0.41713 lineto
0.5 0.4425 lineto
0.53968 0.46542 lineto
0.57937 0.48601 lineto
0.61905 0.50446 lineto
0.65873 0.52096 lineto
0.69841 0.5357 lineto
0.7381 0.54886 lineto
0.77778 0.56062 lineto
0.81746 0.57113 lineto
0.85714 0.58054 lineto
0.89683 0.58897 lineto
0.93651 0.59653 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.01595 moveto
0.02505 0.02438 lineto
0.02629 0.03005 lineto
0.02877 0.03635 lineto
0.03373 0.04532 lineto
0.04365 0.05813 lineto
0.06349 0.07667 lineto
0.10317 0.1045 lineto
0.14286 0.12769 lineto
0.18254 0.14862 lineto
0.22222 0.16797 lineto
0.2619 0.18598 lineto
0.30159 0.20274 lineto
0.34127 0.21829 lineto
0.38095 0.23267 lineto
0.42063 0.24595 lineto
0.46032 0.25817 lineto
0.5 0.2694 lineto
0.53968 0.27971 lineto
0.57937 0.28918 lineto
0.61905 0.29788 lineto
0.65873 0.30589 lineto
0.69841 0.31327 lineto
0.7381 0.32009 lineto
0.77778 0.32641 lineto
0.81746 0.33231 lineto
0.85714 0.33783 lineto
0.89683 0.34306 lineto
0.93651 0.34805 lineto
0.97619 0.35289 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.36206 0.19311 moveto
0.36206 0.23405 lineto
stroke
0.3539 0.20993 moveto
0.3539 0.21724 lineto
0.37021 0.21724 lineto
0.37021 0.20993 lineto
fill
grestore
gsave
0.003 setlinewidth
0.23894 0.15363 moveto
0.23894 0.18287 lineto
stroke
0.23078 0.1646 moveto
0.23078 0.17191 lineto
0.24709 0.17191 lineto
0.24709 0.1646 lineto
fill
grestore
gsave
0.003 setlinewidth
0.46642 0.3057 moveto
0.46642 0.31886 lineto
stroke
0.45827 0.30863 moveto
0.45827 0.31594 lineto
0.47458 0.31594 lineto
0.47458 0.30863 lineto
fill
grestore
gsave
0.003 setlinewidth
0.56199 0.29839 moveto
0.56199 0.32179 lineto
stroke
0.55383 0.30644 moveto
0.55383 0.31375 lineto
0.57014 0.31375 lineto
0.57014 0.30644 lineto
fill
grestore
gsave
0.003 setlinewidth
0.61743 0.28523 moveto
0.61743 0.30132 lineto
stroke
0.60928 0.28962 moveto
0.60928 0.29693 lineto
0.62558 0.29693 lineto
0.62558 0.28962 lineto
fill
grestore
gsave
0.003 setlinewidth
0.67614 0.29327 moveto
0.67614 0.31521 lineto
stroke
0.66798 0.30059 moveto
0.66798 0.3079 lineto
0.68429 0.3079 lineto
0.68429 0.30059 lineto
fill
grestore
gsave
0.003 setlinewidth
0.73484 0.24721 moveto
0.73484 0.27207 lineto
stroke
0.72669 0.25599 moveto
0.72669 0.2633 lineto
0.743 0.2633 lineto
0.743 0.25599 lineto
fill
grestore
gsave
0.003 setlinewidth
0.79518 0.30132 moveto
0.79518 0.32618 lineto
stroke
0.78703 0.31009 moveto
0.78703 0.3174 lineto
0.80333 0.3174 lineto
0.80333 0.31009 lineto
fill
grestore
gsave
0.003 setlinewidth
0.85715 0.34592 moveto
0.85715 0.36931 lineto
stroke
0.84899 0.35396 moveto
0.84899 0.36127 lineto
0.8653 0.36127 lineto
0.8653 0.35396 lineto
fill
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.21301 0.03775 moveto
0.21301 0.07138 lineto
stroke
0.20486 0.05091 moveto
0.20486 0.05822 lineto
0.22116 0.05822 lineto
0.22116 0.05091 lineto
fill
grestore
gsave
0.003 setlinewidth
0.29781 0.12416 moveto
0.29781 0.1578 lineto
stroke
0.28965 0.13733 moveto
0.28965 0.14464 lineto
0.30596 0.14464 lineto
0.30596 0.13733 lineto
fill
grestore
gsave
0.003 setlinewidth
0.37445 0.13082 moveto
0.37445 0.16445 lineto
stroke
0.3663 0.14398 moveto
0.3663 0.15129 lineto
0.38261 0.15129 lineto
0.38261 0.14398 lineto
fill
grestore
gsave
0.003 setlinewidth
0.44783 0.21431 moveto
0.44783 0.24063 lineto
stroke
0.43968 0.22382 moveto
0.43968 0.23113 lineto
0.45599 0.23113 lineto
0.45599 0.22382 lineto
fill
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.35978 0.15765 moveto
0.35978 0.24392 lineto
stroke
0.35162 0.19713 moveto
0.35162 0.20444 lineto
0.36793 0.20444 lineto
0.36793 0.19713 lineto
fill
grestore
gsave
0.003 setlinewidth
0.38587 0.1412 moveto
0.38587 0.207 lineto
stroke
0.37771 0.17045 moveto
0.37771 0.17776 lineto
0.39402 0.17776 lineto
0.39402 0.17045 lineto
fill
grestore
gsave
0.003 setlinewidth
0.41685 0.16094 moveto
0.41685 0.21358 lineto
stroke
0.4087 0.18361 moveto
0.4087 0.19092 lineto
0.425 0.19092 lineto
0.425 0.18361 lineto
fill
grestore
gsave
0.003 setlinewidth
0.4462 0.16752 moveto
0.4462 0.19384 lineto
stroke
0.43805 0.17703 moveto
0.43805 0.18434 lineto
0.45436 0.18434 lineto
0.45436 0.17703 lineto
fill
grestore
gsave
0.003 setlinewidth
0.4674 0.13491 moveto
0.4674 0.18024 lineto
stroke
0.45925 0.15392 moveto
0.45925 0.16123 lineto
0.47556 0.16123 lineto
0.47556 0.15392 lineto
fill
grestore
gsave
0.003 setlinewidth
0.50002 0.15875 moveto
0.50002 0.20261 lineto
stroke
0.49186 0.17703 moveto
0.49186 0.18434 lineto
0.50817 0.18434 lineto
0.50817 0.17703 lineto
fill
grestore
gsave
0.003 setlinewidth
0.52285 0.17849 moveto
0.52285 0.22236 lineto
stroke
0.51469 0.19677 moveto
0.51469 0.20408 lineto
0.531 0.20408 lineto
0.531 0.19677 lineto
fill
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%****************************************************************************
%*********** Figure 5 *******************************************************
%****************************************************************************
%******************************************************************************
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:22:31 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.768521 1.58466 0.0147151 0.287369 [
[(0.5)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.18228 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.34074 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.49921 0 0 2 0 Minner Mrotsboxa
[(0.9)] 0.65767 0 0 2 0 Minner Mrotsboxa
[(1)] 0.81614 0 0 2 0 Minner Mrotsboxa
[(1.1)] 0.97461 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 0.1584 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.30208 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 0.44577 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 0.58945 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0.5)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.18228 0 moveto
0.18228 0.00625 lineto
stroke
grestore
[(0.6)] 0.18228 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34074 0 moveto
0.34074 0.00625 lineto
stroke
grestore
[(0.7)] 0.34074 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.49921 0 moveto
0.49921 0.00625 lineto
stroke
grestore
[(0.8)] 0.49921 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.65767 0 moveto
0.65767 0.00625 lineto
stroke
grestore
[(0.9)] 0.65767 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.81614 0 moveto
0.81614 0.00625 lineto
stroke
grestore
[(1)] 0.81614 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97461 0 moveto
0.97461 0.00625 lineto
stroke
grestore
[(1.1)] 0.97461 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.0555 0 moveto
0.0555 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0872 0 moveto
0.0872 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11889 0 moveto
0.11889 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15058 0 moveto
0.15058 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21397 0 moveto
0.21397 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24566 0 moveto
0.24566 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27736 0 moveto
0.27736 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30905 0 moveto
0.30905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37243 0 moveto
0.37243 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40413 0 moveto
0.40413 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43582 0 moveto
0.43582 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46751 0 moveto
0.46751 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5309 0 moveto
0.5309 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56259 0 moveto
0.56259 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59429 0 moveto
0.59429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62598 0 moveto
0.62598 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68937 0 moveto
0.68937 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72106 0 moveto
0.72106 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75275 0 moveto
0.75275 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78445 0 moveto
0.78445 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84783 0 moveto
0.84783 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87953 0 moveto
0.87953 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91122 0 moveto
0.91122 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94291 0 moveto
0.94291 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.1584 moveto
0.00625 0.1584 lineto
stroke
grestore
[(0.5)] -0.0125 0.1584 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30208 moveto
0.00625 0.30208 lineto
stroke
grestore
[(1)] -0.0125 0.30208 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.44577 moveto
0.00625 0.44577 lineto
stroke
grestore
[(1.5)] -0.0125 0.44577 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.58945 moveto
0.00625 0.58945 lineto
stroke
grestore
[(2)] -0.0125 0.58945 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04345 moveto
0.00375 0.04345 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07219 moveto
0.00375 0.07219 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10093 moveto
0.00375 0.10093 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12966 moveto
0.00375 0.12966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18714 moveto
0.00375 0.18714 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21587 moveto
0.00375 0.21587 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24461 moveto
0.00375 0.24461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27335 moveto
0.00375 0.27335 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.33082 moveto
0.00375 0.33082 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35956 moveto
0.00375 0.35956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38829 moveto
0.00375 0.38829 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41703 moveto
0.00375 0.41703 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47451 moveto
0.00375 0.47451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50324 moveto
0.00375 0.50324 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53198 moveto
0.00375 0.53198 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56072 moveto
0.00375 0.56072 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.18228 0.61178 moveto
0.18228 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34074 0.61178 moveto
0.34074 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.49921 0.61178 moveto
0.49921 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.65767 0.61178 moveto
0.65767 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.81614 0.61178 moveto
0.81614 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97461 0.61178 moveto
0.97461 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0555 0.61428 moveto
0.0555 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0872 0.61428 moveto
0.0872 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11889 0.61428 moveto
0.11889 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15058 0.61428 moveto
0.15058 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21397 0.61428 moveto
0.21397 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24566 0.61428 moveto
0.24566 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27736 0.61428 moveto
0.27736 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30905 0.61428 moveto
0.30905 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37243 0.61428 moveto
0.37243 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40413 0.61428 moveto
0.40413 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43582 0.61428 moveto
0.43582 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46751 0.61428 moveto
0.46751 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5309 0.61428 moveto
0.5309 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56259 0.61428 moveto
0.56259 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59429 0.61428 moveto
0.59429 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62598 0.61428 moveto
0.62598 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68937 0.61428 moveto
0.68937 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72106 0.61428 moveto
0.72106 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75275 0.61428 moveto
0.75275 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78445 0.61428 moveto
0.78445 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84783 0.61428 moveto
0.84783 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87953 0.61428 moveto
0.87953 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91122 0.61428 moveto
0.91122 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94291 0.61428 moveto
0.94291 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.1584 moveto
1 0.1584 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30208 moveto
1 0.30208 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.44577 moveto
1 0.44577 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.58945 moveto
1 0.58945 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04345 moveto
1 0.04345 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07219 moveto
1 0.07219 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10093 moveto
1 0.10093 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12966 moveto
1 0.12966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18714 moveto
1 0.18714 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21587 moveto
1 0.21587 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24461 moveto
1 0.24461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27335 moveto
1 0.27335 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.33082 moveto
1 0.33082 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35956 moveto
1 0.35956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38829 moveto
1 0.38829 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41703 moveto
1 0.41703 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47451 moveto
1 0.47451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50324 moveto
1 0.50324 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53198 moveto
1 0.53198 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56072 moveto
1 0.56072 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.02243 moveto
0.06343 0.02395 lineto
0.10304 0.02586 lineto
0.12285 0.02707 lineto
0.14266 0.02851 lineto
0.16247 0.03026 lineto
0.18228 0.0324 lineto
0.20208 0.03506 lineto
0.22189 0.0384 lineto
0.2417 0.04263 lineto
0.26151 0.04805 lineto
0.28132 0.05507 lineto
0.30113 0.0643 lineto
0.32093 0.07661 lineto
0.34074 0.09329 lineto
0.36055 0.11621 lineto
0.38036 0.14799 lineto
0.40017 0.19197 lineto
0.41997 0.25098 lineto
0.43978 0.32315 lineto
0.44969 0.36028 lineto
0.45959 0.39377 lineto
0.46454 0.4078 lineto
0.4695 0.4193 lineto
0.47445 0.4278 lineto
0.47692 0.43082 lineto
0.47816 0.432 lineto
0.4794 0.43296 lineto
0.48064 0.4337 lineto
0.48188 0.43422 lineto
0.48311 0.43452 lineto
0.48435 0.43458 lineto
0.48559 0.43443 lineto
0.48683 0.43406 lineto
0.48807 0.43346 lineto
0.4893 0.43265 lineto
0.49178 0.4304 lineto
0.49426 0.42733 lineto
0.49921 0.41893 lineto
0.50416 0.40788 lineto
0.50911 0.39468 lineto
0.51902 0.36392 lineto
0.53882 0.29727 lineto
0.55863 0.23781 lineto
0.57844 0.19083 lineto
0.59825 0.15532 lineto
0.61806 0.12869 lineto
0.63787 0.10859 lineto
0.65767 0.0932 lineto
0.67748 0.08124 lineto
Mistroke
0.69729 0.07179 lineto
0.7171 0.06422 lineto
0.73691 0.05806 lineto
0.77652 0.04877 lineto
0.81614 0.0422 lineto
0.85576 0.03737 lineto
0.89537 0.03372 lineto
0.93499 0.03089 lineto
0.97461 0.02865 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.02037 moveto
0.06349 0.02176 lineto
0.08333 0.02265 lineto
0.10317 0.02369 lineto
0.12302 0.02495 lineto
0.14286 0.02647 lineto
0.1627 0.02831 lineto
0.18254 0.03046 lineto
0.20238 0.03324 lineto
0.22222 0.03672 lineto
0.24206 0.04112 lineto
0.2619 0.04677 lineto
0.28175 0.05412 lineto
0.30159 0.06386 lineto
0.32143 0.07702 lineto
0.34127 0.09522 lineto
0.35119 0.10694 lineto
0.36111 0.12101 lineto
0.37103 0.13785 lineto
0.38095 0.15836 lineto
0.40079 0.21348 lineto
0.41071 0.2504 lineto
0.42063 0.295 lineto
0.44048 0.40601 lineto
0.4504 0.46911 lineto
0.46032 0.53235 lineto
0.46528 0.55758 lineto
0.47024 0.57773 lineto
0.47272 0.58577 lineto
0.4752 0.59237 lineto
0.47768 0.59741 lineto
0.47892 0.59936 lineto
0.48016 0.60093 lineto
0.4814 0.60212 lineto
0.48264 0.60292 lineto
0.48388 0.60332 lineto
0.48512 0.60331 lineto
0.48636 0.60292 lineto
0.4876 0.60215 lineto
0.48884 0.60099 lineto
0.49008 0.59947 lineto
0.49256 0.59526 lineto
0.49504 0.58958 lineto
0.5 0.57419 lineto
0.50496 0.55395 lineto
0.50992 0.52958 lineto
0.51984 0.47136 lineto
0.53968 0.36032 lineto
0.55952 0.27213 lineto
0.56944 0.23768 lineto
Mistroke
0.57937 0.20888 lineto
0.59921 0.16486 lineto
0.61905 0.13343 lineto
0.63889 0.1108 lineto
0.65873 0.09391 lineto
0.67857 0.08113 lineto
0.69841 0.07119 lineto
0.71825 0.06334 lineto
0.7381 0.05703 lineto
0.75794 0.05188 lineto
0.77778 0.04762 lineto
0.79762 0.04397 lineto
0.80258 0.04317 lineto
0.80754 0.0424 lineto
0.8125 0.04166 lineto
0.81374 0.04148 lineto
0.81498 0.0413 lineto
0.81622 0.04219 lineto
0.81746 0.04201 lineto
0.81994 0.04167 lineto
0.82242 0.04134 lineto
0.82738 0.04068 lineto
0.8373 0.03945 lineto
0.85714 0.03723 lineto
0.89683 0.03361 lineto
0.93651 0.0308 lineto
0.97619 0.02857 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%***************************************************************************
%*********** Figure 6 ******************************************************
%***************************************************************************
%***************************************************************************
%****************************************************************************

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:23:21 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.741422 1.90846 0.0474037 0.775209 [
[(0.4)] 0.02196 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.21281 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.40365 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.5945 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.78534 0 0 2 0 Minner Mrotsboxa
[(0.9)] 0.97619 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.0474 1 0 0 Minner Mrotsboxa
[(0.1)] -0.0125 0.12492 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.20245 1 0 0 Minner Mrotsboxa
[(0.3)] -0.0125 0.27997 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.35749 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 0.43501 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.51253 1 0 0 Minner Mrotsboxa
[(0.7)] -0.0125 0.59005 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(Forward-Backward asymmetry)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02196 0 moveto
0.02196 0.00625 lineto
stroke
grestore
[(0.4)] 0.02196 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.21281 0 moveto
0.21281 0.00625 lineto
stroke
grestore
[(0.5)] 0.21281 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.40365 0 moveto
0.40365 0.00625 lineto
stroke
grestore
[(0.6)] 0.40365 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5945 0 moveto
0.5945 0.00625 lineto
stroke
grestore
[(0.7)] 0.5945 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.78534 0 moveto
0.78534 0.00625 lineto
stroke
grestore
[(0.8)] 0.78534 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(0.9)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06013 0 moveto
0.06013 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0983 0 moveto
0.0983 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13647 0 moveto
0.13647 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17464 0 moveto
0.17464 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25098 0 moveto
0.25098 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28915 0 moveto
0.28915 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32731 0 moveto
0.32731 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36548 0 moveto
0.36548 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44182 0 moveto
0.44182 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47999 0 moveto
0.47999 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51816 0 moveto
0.51816 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55633 0 moveto
0.55633 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63267 0 moveto
0.63267 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67084 0 moveto
0.67084 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70901 0 moveto
0.70901 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74718 0 moveto
0.74718 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82351 0 moveto
0.82351 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86168 0 moveto
0.86168 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89985 0 moveto
0.89985 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93802 0 moveto
0.93802 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.0474 moveto
0.00625 0.0474 lineto
stroke
grestore
[(0)] -0.0125 0.0474 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.12492 moveto
0.00625 0.12492 lineto
stroke
grestore
[(0.1)] -0.0125 0.12492 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.20245 moveto
0.00625 0.20245 lineto
stroke
grestore
[(0.2)] -0.0125 0.20245 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.27997 moveto
0.00625 0.27997 lineto
stroke
grestore
[(0.3)] -0.0125 0.27997 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.35749 moveto
0.00625 0.35749 lineto
stroke
grestore
[(0.4)] -0.0125 0.35749 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.43501 moveto
0.00625 0.43501 lineto
stroke
grestore
[(0.5)] -0.0125 0.43501 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.51253 moveto
0.00625 0.51253 lineto
stroke
grestore
[(0.6)] -0.0125 0.51253 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.59005 moveto
0.00625 0.59005 lineto
stroke
grestore
[(0.7)] -0.0125 0.59005 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.06291 moveto
0.00375 0.06291 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07841 moveto
0.00375 0.07841 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09392 moveto
0.00375 0.09392 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10942 moveto
0.00375 0.10942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14043 moveto
0.00375 0.14043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15593 moveto
0.00375 0.15593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17144 moveto
0.00375 0.17144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18694 moveto
0.00375 0.18694 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21795 moveto
0.00375 0.21795 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23345 moveto
0.00375 0.23345 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24896 moveto
0.00375 0.24896 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26446 moveto
0.00375 0.26446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29547 moveto
0.00375 0.29547 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31097 moveto
0.00375 0.31097 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32648 moveto
0.00375 0.32648 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34198 moveto
0.00375 0.34198 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37299 moveto
0.00375 0.37299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3885 moveto
0.00375 0.3885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.404 moveto
0.00375 0.404 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4195 moveto
0.00375 0.4195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45051 moveto
0.00375 0.45051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46602 moveto
0.00375 0.46602 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48152 moveto
0.00375 0.48152 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49702 moveto
0.00375 0.49702 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52803 moveto
0.00375 0.52803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54354 moveto
0.00375 0.54354 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55904 moveto
0.00375 0.55904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57455 moveto
0.00375 0.57455 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0319 moveto
0.00375 0.0319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0164 moveto
0.00375 0.0164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00089 moveto
0.00375 0.00089 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60555 moveto
0.00375 0.60555 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(Forward-Backward asymmetry)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02196 0.61178 moveto
0.02196 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.21281 0.61178 moveto
0.21281 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.40365 0.61178 moveto
0.40365 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5945 0.61178 moveto
0.5945 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.78534 0.61178 moveto
0.78534 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06013 0.61428 moveto
0.06013 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0983 0.61428 moveto
0.0983 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13647 0.61428 moveto
0.13647 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17464 0.61428 moveto
0.17464 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25098 0.61428 moveto
0.25098 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28915 0.61428 moveto
0.28915 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32731 0.61428 moveto
0.32731 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36548 0.61428 moveto
0.36548 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44182 0.61428 moveto
0.44182 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47999 0.61428 moveto
0.47999 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51816 0.61428 moveto
0.51816 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55633 0.61428 moveto
0.55633 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63267 0.61428 moveto
0.63267 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67084 0.61428 moveto
0.67084 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70901 0.61428 moveto
0.70901 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74718 0.61428 moveto
0.74718 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82351 0.61428 moveto
0.82351 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86168 0.61428 moveto
0.86168 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89985 0.61428 moveto
0.89985 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93802 0.61428 moveto
0.93802 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[( )] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.0474 moveto
1 0.0474 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.12492 moveto
1 0.12492 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.20245 moveto
1 0.20245 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.27997 moveto
1 0.27997 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.35749 moveto
1 0.35749 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.43501 moveto
1 0.43501 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.51253 moveto
1 0.51253 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.59005 moveto
1 0.59005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06291 moveto
1 0.06291 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07841 moveto
1 0.07841 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09392 moveto
1 0.09392 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10942 moveto
1 0.10942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14043 moveto
1 0.14043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15593 moveto
1 0.15593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17144 moveto
1 0.17144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18694 moveto
1 0.18694 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21795 moveto
1 0.21795 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23345 moveto
1 0.23345 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24896 moveto
1 0.24896 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26446 moveto
1 0.26446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29547 moveto
1 0.29547 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31097 moveto
1 0.31097 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32648 moveto
1 0.32648 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34198 moveto
1 0.34198 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37299 moveto
1 0.37299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3885 moveto
1 0.3885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.404 moveto
1 0.404 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4195 moveto
1 0.4195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45051 moveto
1 0.45051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46602 moveto
1 0.46602 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48152 moveto
1 0.48152 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49702 moveto
1 0.49702 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52803 moveto
1 0.52803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54354 moveto
1 0.54354 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55904 moveto
1 0.55904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57455 moveto
1 0.57455 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0319 moveto
1 0.0319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0164 moveto
1 0.0164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.00089 moveto
1 0.00089 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60555 moveto
1 0.60555 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.04932 moveto
0.02505 0.09632 lineto
0.02629 0.11654 lineto
0.02877 0.14509 lineto
0.03125 0.16695 lineto
0.03373 0.18534 lineto
0.03869 0.21607 lineto
0.04365 0.24183 lineto
0.06349 0.32014 lineto
0.08333 0.378 lineto
0.10317 0.42428 lineto
0.12302 0.46226 lineto
0.14286 0.49346 lineto
0.1627 0.51868 lineto
0.18254 0.53831 lineto
0.19246 0.5461 lineto
0.20238 0.55256 lineto
0.2123 0.5577 lineto
0.22222 0.56154 lineto
0.22718 0.56297 lineto
0.23214 0.56407 lineto
0.23462 0.5645 lineto
0.2371 0.56485 lineto
0.23958 0.56513 lineto
0.24082 0.56523 lineto
0.24206 0.56532 lineto
0.2433 0.56538 lineto
0.24454 0.56543 lineto
0.24578 0.56545 lineto
0.24702 0.56546 lineto
0.24826 0.56544 lineto
0.2495 0.56541 lineto
0.25074 0.56536 lineto
0.25198 0.56528 lineto
0.25446 0.56508 lineto
0.25694 0.56479 lineto
0.2619 0.56399 lineto
0.26687 0.56287 lineto
0.27183 0.56145 lineto
0.28175 0.55771 lineto
0.29167 0.55279 lineto
0.30159 0.54674 lineto
0.34127 0.51229 lineto
0.38095 0.46492 lineto
0.42063 0.41016 lineto
0.46032 0.35367 lineto
0.5 0.30012 lineto
0.53968 0.25258 lineto
0.57937 0.21245 lineto
0.61905 0.17984 lineto
Mistroke
0.65873 0.15413 lineto
0.69841 0.1343 lineto
0.7381 0.11928 lineto
0.77778 0.10806 lineto
0.81746 0.09978 lineto
0.85714 0.09375 lineto
0.89683 0.08939 lineto
0.93651 0.0863 lineto
0.95635 0.08511 lineto
0.97619 0.08412 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02387 0.05974 moveto
0.02511 0.10338 lineto
0.02635 0.12525 lineto
0.02883 0.15649 lineto
0.03379 0.20162 lineto
0.04371 0.2666 lineto
0.05363 0.31585 lineto
0.06355 0.35707 lineto
0.08339 0.42435 lineto
0.10323 0.47746 lineto
0.12307 0.51963 lineto
0.14291 0.55233 lineto
0.16275 0.57644 lineto
0.17267 0.58547 lineto
0.18259 0.59258 lineto
0.18755 0.59543 lineto
0.19251 0.59783 lineto
0.19747 0.59978 lineto
0.20243 0.60129 lineto
0.20491 0.60189 lineto
0.20739 0.60238 lineto
0.20987 0.60277 lineto
0.21111 0.60292 lineto
0.21235 0.60305 lineto
0.21359 0.60316 lineto
0.21483 0.60323 lineto
0.21607 0.60329 lineto
0.21731 0.60332 lineto
0.21855 0.60332 lineto
0.21979 0.6033 lineto
0.22103 0.60325 lineto
0.22227 0.60318 lineto
0.22351 0.60309 lineto
0.22475 0.60297 lineto
0.22723 0.60266 lineto
0.22971 0.60226 lineto
0.23219 0.60176 lineto
0.23715 0.6005 lineto
0.24211 0.59888 lineto
0.25203 0.59463 lineto
0.26195 0.5891 lineto
0.28179 0.57459 lineto
0.30163 0.55613 lineto
0.34131 0.51048 lineto
0.38099 0.45795 lineto
0.42067 0.40433 lineto
0.46035 0.35063 lineto
0.50003 0.30026 lineto
0.53971 0.25446 lineto
0.57939 0.21368 lineto
Mistroke
0.61907 0.1779 lineto
0.65875 0.14685 lineto
0.69843 0.11998 lineto
0.73811 0.0971 lineto
0.77779 0.07772 lineto
0.81747 0.06079 lineto
0.85715 0.04639 lineto
0.89683 0.03414 lineto
0.93651 0.02367 lineto
0.97619 0.01472 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
